Uncertainty Quantification for Flow-Based Generalist Robot Policies

Generalist robot policies, such as vision-language-action models (VLAs) and world-action models (WAMs), combine powerful pretrained backbones with expressive generative action heads trained via flow matching on large-scale robotic datasets. Despite their strong empirical performance in robotic manipulation, these policies lack mechanisms to quantify confidence in their predictions and to detect when their actions may be unreliable. This presents a critical limitation for real-world deployment in non-stationary environments, where models inevitably encounter scenarios outside their pretraining distribution and may fail without warning. To address this, we derive an efficient method to quantify epistemic uncertainty in flow-matching models by leveraging velocity-field disagreement (VFD) across a small ensemble. We successfully use this uncertainty estimate for detecting failures during deployment and active fine-tuning of flow-based generalist policies. For the latter, we propose SAVE, a simple yet effective method for uncertainty-guided active multitask fine-tuning that reduces the number of costly expert demonstrations required to adapt generalist policies to new tasks. We conduct experiments in simulation and the real world, across VLAs and a WAM. VFD yields better-calibrated uncertainty estimates predictive of downstream performance and detects failures with 8 pp higher overall accuracy than existing methods. Across three real-world tasks, SAVE improves final average success from 39 % to 47 % with a fixed demonstration budget. Our results show that measuring epistemic uncertainty with VFD enhances both failure awareness and adaptation of generalist robot policies. Project website: tum-lsy.github.io/uq_generalist_policies.

==> pics/vfd_illustration_tikz.tex <==
% Generated by uq_vla_toy_example/2d_policy/vfd_illustration_tikz.py -- edit the script, not this file.
% Colours as in fig:overview (pics/overview_tikz/overview_tikz_v2_input.tex).
\providecolor{ensblue}{RGB}{27,67,147}
\providecolor{ensorange}{RGB}{186,117,84}
\providecolor{vfdgreen}{RGB}{82,130,35}
\begin{tikzpicture}[x=\dimexpr(\linewidth)*100/1175\relax, y=\dimexpr(\linewidth)*100/1175\relax,
  vel1/.style={ensblue, line width=0.85pt, -{Stealth[length=4pt, width=3.2pt]}},
  vel2/.style={ensorange, line width=0.8pt, dash pattern=on 2pt off 1.2pt, -{Stealth[length=4pt, width=3.2pt]}},
  diffseg/.style={vfdgreen, line width=0.8pt, {Bar[width=3pt]}-{Bar[width=3pt]}},
  label/.style={font=\small, inner sep=1pt},
  pointer/.style={line width=0.35pt, shorten <=0.5pt}]
  \begin{scope}[shift={(0,0)}]
    \node[anchor=south west, inner sep=0pt, font=\normalsize] at (0.0,5.25) {$\bo$: Low uncertainty};
    \fill[ensblue, fill opacity=0.13] plot[smooth cycle] coordinates {(2.604,1.587) (2.742,1.580) (2.880,1.591) (3.015,1.620) (3.146,1.664) (3.273,1.718) (3.397,1.780) (3.520,1.843) (3.642,1.908) (3.762,1.978) (3.873,2.060) (3.968,2.160) (4.042,2.277) (4.091,2.406) (4.114,2.542) (4.116,2.680) (4.098,2.817) (4.063,2.951) (4.013,3.080) (3.951,3.203) (3.878,3.321) (3.797,3.433) (3.709,3.539) (3.615,3.641) (3.515,3.736) (3.406,3.823) (3.289,3.895) (3.162,3.951) (3.029,3.988) (2.892,4.005) (2.754,4.004) (2.617,3.986) (2.482,3.953) (2.352,3.908) (2.225,3.852) (2.104,3.786) (1.989,3.710) (1.880,3.623) (1.781,3.527) (1.694,3.420) (1.621,3.302) (1.567,3.175) (1.537,3.041) (1.537,2.903) (1.573,2.769) (1.642,2.650) (1.734,2.547) (1.831,2.448) (1.907,2.333) (1.951,2.202) (1.987,2.069) (2.041,1.942) (2.120,1.828) (2.221,1.735) (2.339,1.663) (2.469,1.614)};
    \draw[ensblue!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.604,1.587) (2.742,1.580) (2.880,1.591) (3.015,1.620) (3.146,1.664) (3.273,1.718) (3.397,1.780) (3.520,1.843) (3.642,1.908) (3.762,1.978) (3.873,2.060) (3.968,2.160) (4.042,2.277) (4.091,2.406) (4.114,2.542) (4.116,2.680) (4.098,2.817) (4.063,2.951) (4.013,3.080) (3.951,3.203) (3.878,3.321) (3.797,3.433) (3.709,3.539) (3.615,3.641) (3.515,3.736) (3.406,3.823) (3.289,3.895) (3.162,3.951) (3.029,3.988) (2.892,4.005) (2.754,4.004) (2.617,3.986) (2.482,3.953) (2.352,3.908) (2.225,3.852) (2.104,3.786) (1.989,3.710) (1.880,3.623) (1.781,3.527) (1.694,3.420) (1.621,3.302) (1.567,3.175) (1.537,3.041) (1.537,2.903) (1.573,2.769) (1.642,2.650) (1.734,2.547) (1.831,2.448) (1.907,2.333) (1.951,2.202) (1.987,2.069) (2.041,1.942) (2.120,1.828) (2.221,1.735) (2.339,1.663) (2.469,1.614)};
    \draw[ensblue!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.621,1.828) (2.730,1.814) (2.839,1.818) (2.947,1.839) (3.051,1.874) (3.150,1.920) (3.245,1.974) (3.338,2.033) (3.429,2.094) (3.518,2.157) (3.605,2.224) (3.685,2.299) (3.752,2.385) (3.802,2.483) (3.832,2.588) (3.841,2.697) (3.832,2.806) (3.807,2.913) (3.769,3.016) (3.720,3.113) (3.661,3.206) (3.595,3.293) (3.523,3.376) (3.447,3.455) (3.366,3.529) (3.280,3.597) (3.188,3.656) (3.090,3.705) (2.986,3.740) (2.879,3.760) (2.769,3.766) (2.660,3.758) (2.552,3.738) (2.447,3.708) (2.345,3.667) (2.248,3.617) (2.156,3.558) (2.070,3.490) (1.992,3.412) (1.926,3.325) (1.874,3.229) (1.841,3.125) (1.835,3.015) (1.860,2.909) (1.916,2.815) (1.993,2.738) (2.081,2.673) (2.168,2.606) (2.231,2.518) (2.249,2.410) (2.249,2.301) (2.258,2.192) (2.288,2.086) (2.344,1.992) (2.423,1.916) (2.517,1.861)};
    \draw[ensblue!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.683,2.028) (2.772,2.013) (2.861,2.019) (2.947,2.041) (3.029,2.077) (3.106,2.123) (3.179,2.176) (3.248,2.233) (3.317,2.290) (3.385,2.348) (3.452,2.408) (3.512,2.474) (3.563,2.548) (3.597,2.631) (3.613,2.719) (3.610,2.808) (3.592,2.896) (3.560,2.980) (3.517,3.058) (3.466,3.132) (3.409,3.201) (3.348,3.266) (3.283,3.328) (3.214,3.386) (3.143,3.440) (3.067,3.488) (2.987,3.528) (2.902,3.556) (2.814,3.574) (2.725,3.579) (2.635,3.573) (2.548,3.556) (2.462,3.529) (2.380,3.493) (2.303,3.447) (2.232,3.393) (2.169,3.329) (2.118,3.255) (2.085,3.172) (2.077,3.083) (2.102,2.998) (2.158,2.928) (2.232,2.878) (2.314,2.844) (2.400,2.819) (2.488,2.798) (2.573,2.771) (2.642,2.716) (2.648,2.629) (2.610,2.548) (2.565,2.470) (2.527,2.389) (2.505,2.303) (2.507,2.214) (2.541,2.131) (2.603,2.067)};
    \fill[ensorange, fill opacity=0.13] plot[smooth cycle] coordinates {(2.700,1.406) (2.840,1.390) (2.980,1.393) (3.119,1.415) (3.254,1.454) (3.384,1.508) (3.509,1.572) (3.631,1.642) (3.750,1.716) (3.868,1.794) (3.980,1.878) (4.082,1.975) (4.167,2.087) (4.230,2.212) (4.270,2.347) (4.285,2.486) (4.279,2.627) (4.253,2.765) (4.209,2.898) (4.151,3.026) (4.080,3.147) (3.998,3.262) (3.910,3.371) (3.816,3.476) (3.718,3.576) (3.613,3.670) (3.499,3.752) (3.374,3.817) (3.241,3.862) (3.103,3.886) (2.962,3.890) (2.823,3.876) (2.685,3.847) (2.552,3.803) (2.423,3.746) (2.299,3.679) (2.182,3.602) (2.071,3.516) (1.968,3.420) (1.876,3.314) (1.796,3.199) (1.732,3.074) (1.690,2.940) (1.676,2.800) (1.696,2.661) (1.752,2.533) (1.835,2.420) (1.927,2.313) (2.001,2.194) (2.049,2.062) (2.090,1.928) (2.146,1.799) (2.223,1.682) (2.322,1.582) (2.437,1.502) (2.565,1.443)};
    \draw[ensorange!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.700,1.406) (2.840,1.390) (2.980,1.393) (3.119,1.415) (3.254,1.454) (3.384,1.508) (3.509,1.572) (3.631,1.642) (3.750,1.716) (3.868,1.794) (3.980,1.878) (4.082,1.975) (4.167,2.087) (4.230,2.212) (4.270,2.347) (4.285,2.486) (4.279,2.627) (4.253,2.765) (4.209,2.898) (4.151,3.026) (4.080,3.147) (3.998,3.262) (3.910,3.371) (3.816,3.476) (3.718,3.576) (3.613,3.670) (3.499,3.752) (3.374,3.817) (3.241,3.862) (3.103,3.886) (2.962,3.890) (2.823,3.876) (2.685,3.847) (2.552,3.803) (2.423,3.746) (2.299,3.679) (2.182,3.602) (2.071,3.516) (1.968,3.420) (1.876,3.314) (1.796,3.199) (1.732,3.074) (1.690,2.940) (1.676,2.800) (1.696,2.661) (1.752,2.533) (1.835,2.420) (1.927,2.313) (2.001,2.194) (2.049,2.062) (2.090,1.928) (2.146,1.799) (2.223,1.682) (2.322,1.582) (2.437,1.502) (2.565,1.443)};
    \draw[ensorange!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.785,1.647) (2.895,1.636) (3.006,1.643) (3.114,1.667) (3.218,1.705) (3.317,1.754) (3.411,1.812) (3.502,1.876) (3.590,1.942) (3.677,2.011) (3.761,2.083) (3.838,2.163) (3.904,2.251) (3.955,2.350) (3.986,2.456) (3.998,2.566) (3.990,2.676) (3.966,2.784) (3.927,2.888) (3.876,2.986) (3.815,3.079) (3.746,3.166) (3.672,3.248) (3.595,3.327) (3.513,3.402) (3.428,3.472) (3.336,3.535) (3.238,3.585) (3.133,3.621) (3.024,3.641) (2.914,3.646) (2.804,3.636) (2.695,3.612) (2.590,3.578) (2.489,3.533) (2.393,3.478) (2.302,3.415) (2.217,3.343) (2.142,3.263) (2.077,3.173) (2.026,3.075) (1.995,2.969) (1.990,2.858) (2.018,2.752) (2.076,2.658) (2.152,2.578) (2.235,2.504) (2.305,2.419) (2.340,2.314) (2.350,2.204) (2.358,2.094) (2.382,1.986) (2.427,1.885) (2.495,1.797) (2.580,1.727) (2.679,1.677)};
    \draw[ensorange!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.878,1.848) (2.967,1.846) (3.054,1.862) (3.137,1.892) (3.215,1.933) (3.288,1.983) (3.357,2.038) (3.424,2.096) (3.490,2.155) (3.555,2.215) (3.617,2.277) (3.673,2.346) (3.719,2.421) (3.750,2.504) (3.765,2.591) (3.762,2.679) (3.743,2.765) (3.711,2.848) (3.668,2.925) (3.616,2.997) (3.559,3.064) (3.497,3.127) (3.433,3.188) (3.367,3.247) (3.298,3.302) (3.225,3.353) (3.148,3.395) (3.066,3.428) (2.980,3.448) (2.892,3.455) (2.804,3.449) (2.717,3.432) (2.633,3.405) (2.552,3.369) (2.477,3.323) (2.407,3.269) (2.345,3.206) (2.293,3.134) (2.257,3.054) (2.243,2.967) (2.260,2.880) (2.308,2.807) (2.376,2.750) (2.453,2.708) (2.534,2.671) (2.613,2.631) (2.677,2.571) (2.695,2.487) (2.675,2.401) (2.646,2.317) (2.621,2.233) (2.610,2.145) (2.620,2.058) (2.656,1.977) (2.716,1.913) (2.793,1.870)};
    \draw[diffseg] (0.726,4.179) -- (0.751,4.153);
    \draw[diffseg] (1.144,3.914) -- (1.174,3.883);
    \draw[diffseg] (1.550,3.657) -- (1.587,3.619);
    \draw[diffseg] (1.929,3.420) -- (1.976,3.372);
    \draw[diffseg] (2.238,3.235) -- (2.299,3.174);
    \draw[diffseg] (2.356,3.194) -- (2.429,3.115);
    \draw[diffseg] (4.851,4.346) -- (4.876,4.320);
    \draw[diffseg] (4.457,4.046) -- (4.487,4.015);
    \draw[diffseg] (4.073,3.754) -- (4.110,3.717);
    \draw[diffseg] (3.710,3.477) -- (3.758,3.432);
    \draw[diffseg] (3.401,3.243) -- (3.461,3.188);
    \draw[diffseg] (3.247,3.135) -- (3.296,3.094);
    \draw[diffseg] (0.826,1.554) -- (0.851,1.528);
    \draw[diffseg] (1.226,1.806) -- (1.255,1.775);
    \draw[diffseg] (1.615,2.053) -- (1.651,2.013);
    \draw[diffseg] (1.981,2.288) -- (2.027,2.237);
    \draw[diffseg] (2.289,2.495) -- (2.346,2.430);
    \draw[diffseg] (2.436,2.606) -- (2.476,2.572);
    \draw[diffseg] (3.476,0.596) -- (3.501,0.570);
    \draw[diffseg] (3.354,1.036) -- (3.384,1.004);
    \draw[diffseg] (3.236,1.464) -- (3.273,1.425);
    \draw[diffseg] (3.128,1.866) -- (3.174,1.816);
    \draw[diffseg] (3.044,2.203) -- (3.100,2.137);
    \draw[diffseg] (3.011,2.342) -- (3.069,2.274);
    \draw[vel2] (0.300,4.450) -- (0.751,4.153);
    \draw[vel2] (0.726,4.179) -- (1.174,3.883);
    \draw[vel2] (1.144,3.914) -- (1.587,3.619);
    \draw[vel2] (1.550,3.657) -- (1.976,3.372);
    \draw[vel2] (1.929,3.420) -- (2.299,3.174);
    \draw[vel2] (2.238,3.235) -- (2.429,3.115);
    \draw[vel2] (5.250,4.650) -- (4.876,4.320);
    \draw[vel2] (4.851,4.346) -- (4.487,4.015);
    \draw[vel2] (4.457,4.046) -- (4.110,3.717);
    \draw[vel2] (4.073,3.754) -- (3.758,3.432);
    \draw[vel2] (3.710,3.477) -- (3.461,3.188);
    \draw[vel2] (3.401,3.243) -- (3.296,3.094);
    \draw[vel2] (0.420,1.300) -- (0.851,1.528);
    \draw[vel2] (0.826,1.554) -- (1.255,1.775);
    \draw[vel2] (1.226,1.806) -- (1.651,2.013);
    \draw[vel2] (1.615,2.053) -- (2.027,2.237);
    \draw[vel2] (1.981,2.288) -- (2.346,2.430);
    \draw[vel2] (2.289,2.495) -- (2.476,2.572);
    \draw[vel2] (3.600,0.150) -- (3.501,0.570);
    \draw[vel2] (3.476,0.596) -- (3.384,1.004);
    \draw[vel2] (3.354,1.036) -- (3.273,1.425);
    \draw[vel2] (3.236,1.464) -- (3.174,1.816);
    \draw[vel2] (3.128,1.866) -- (3.100,2.137);
    \draw[vel2] (3.044,2.203) -- (3.069,2.274);
    \draw[vel1] (0.300,4.450) -- (0.726,4.179);
    \draw[vel1] (0.726,4.179) -- (1.144,3.914);
    \draw[vel1] (1.144,3.914) -- (1.550,3.657);
    \draw[vel1] (1.550,3.657) -- (1.929,3.420);
    \draw[vel1] (1.929,3.420) -- (2.238,3.235);
    \draw[vel1] (2.238,3.235) -- (2.356,3.194);
    \fill[ensblue] (0.300,4.450) circle (1.6pt);
    \draw[vel1] (5.250,4.650) -- (4.851,4.346);
    \draw[vel1] (4.851,4.346) -- (4.457,4.046);
    \draw[vel1] (4.457,4.046) -- (4.073,3.754);
    \draw[vel1] (4.073,3.754) -- (3.710,3.477);
    \draw[vel1] (3.710,3.477) -- (3.401,3.243);
    \draw[vel1] (3.401,3.243) -- (3.247,3.135);
    \fill[ensblue] (5.250,4.650) circle (1.6pt);
    \draw[vel1] (0.420,1.300) -- (0.826,1.554);
    \draw[vel1] (0.826,1.554) -- (1.226,1.806);
    \draw[vel1] (1.226,1.806) -- (1.615,2.053);
    \draw[vel1] (1.615,2.053) -- (1.981,2.288);
    \draw[vel1] (1.981,2.288) -- (2.289,2.495);
    \draw[vel1] (2.289,2.495) -- (2.436,2.606);
    \fill[ensblue] (0.420,1.300) circle (1.6pt);
    \draw[vel1] (3.600,0.150) -- (3.476,0.596);
    \draw[vel1] (3.476,0.596) -- (3.354,1.036);
    \draw[vel1] (3.354,1.036) -- (3.236,1.464);
    \draw[vel1] (3.236,1.464) -- (3.128,1.866);
    \draw[vel1] (3.128,1.866) -- (3.044,2.203);
    \draw[vel1] (3.044,2.203) -- (3.011,2.342);
    \fill[ensblue] (3.600,0.150) circle (1.6pt);
    \node[label, text=ensblue, anchor=west] (lab) at (0.050,4.800) {$\ba_0 \sim p_0$};
    \draw[pointer, ensblue] (lab) -- (0.300,4.450);
    \node[label, text=ensblue, anchor=west] (lab) at (1.850,4.620) {$\ba_s \sim p_s^{\bth_1}(\,\cdot \condon \bo)$};
    \draw[pointer, ensblue] (lab) -- (4.457,4.046);
    \node[label, text=ensblue, anchor=west] (lab) at (0.050,3.050) {$p^{\bth_1}(\ba \condon \bo)$};
    \draw[pointer, ensblue] (lab) -- (1.950,3.150);
    \node[label, text=ensorange, anchor=west] (lab) at (4.250,1.150) {$p^{\bth_2}(\ba \condon \bo)$};
    \draw[pointer, ensorange] (lab) -- (3.950,1.850);
    \node[label, text=ensblue, anchor=west] (lab) at (0.600,1.000) {$\bv_s^{\bth_1}(\ba_s, \bo)$};
    \draw[pointer, ensblue] (lab) -- (3.415,0.816);
    \node[label, text=ensorange, anchor=south west] (lab) at (1.550,0.115) {$\bv_s^{\bth_2}(\ba_s, \bo)$};
    \draw[pointer, ensorange] (lab) -- (3.550,0.360);
    \node[label, text=vfdgreen, anchor=west] (lab) at (3.950,0.450) {$\|\bv_s^{\bth_1} - \bv_s^{\bth_2}\|$};
    \draw[pointer, vfdgreen] (lab) -- (3.255,1.444);
  \end{scope}
  \begin{scope}[shift={(6.1499999999999995,0)}]
    \node[anchor=south west, inner sep=0pt, font=\normalsize] at (0.0,5.25) {$\hat{\bo}$: High uncertainty};
    \fill[ensblue, fill opacity=0.13] plot[smooth cycle] coordinates {(2.230,1.687) (2.366,1.672) (2.502,1.685) (2.634,1.721) (2.759,1.777) (2.875,1.849) (2.982,1.934) (3.083,2.027) (3.185,2.119) (3.298,2.196) (3.423,2.251) (3.551,2.301) (3.669,2.370) (3.765,2.467) (3.829,2.587) (3.861,2.720) (3.865,2.857) (3.847,2.993) (3.811,3.125) (3.761,3.252) (3.699,3.374) (3.626,3.490) (3.545,3.601) (3.456,3.705) (3.362,3.805) (3.262,3.899) (3.157,3.986) (3.044,4.064) (2.925,4.131) (2.798,4.183) (2.665,4.216) (2.529,4.229) (2.393,4.222) (2.258,4.195) (2.129,4.150) (2.006,4.089) (1.892,4.014) (1.787,3.926) (1.694,3.826) (1.614,3.714) (1.549,3.594) (1.502,3.465) (1.474,3.331) (1.468,3.195) (1.484,3.059) (1.525,2.928) (1.586,2.806) (1.660,2.690) (1.729,2.572) (1.772,2.443) (1.791,2.307) (1.808,2.171) (1.842,2.038) (1.901,1.915) (1.989,1.810) (2.101,1.733)};
    \draw[ensblue!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.230,1.687) (2.366,1.672) (2.502,1.685) (2.634,1.721) (2.759,1.777) (2.875,1.849) (2.982,1.934) (3.083,2.027) (3.185,2.119) (3.298,2.196) (3.423,2.251) (3.551,2.301) (3.669,2.370) (3.765,2.467) (3.829,2.587) (3.861,2.720) (3.865,2.857) (3.847,2.993) (3.811,3.125) (3.761,3.252) (3.699,3.374) (3.626,3.490) (3.545,3.601) (3.456,3.705) (3.362,3.805) (3.262,3.899) (3.157,3.986) (3.044,4.064) (2.925,4.131) (2.798,4.183) (2.665,4.216) (2.529,4.229) (2.393,4.222) (2.258,4.195) (2.129,4.150) (2.006,4.089) (1.892,4.014) (1.787,3.926) (1.694,3.826) (1.614,3.714) (1.549,3.594) (1.502,3.465) (1.474,3.331) (1.468,3.195) (1.484,3.059) (1.525,2.928) (1.586,2.806) (1.660,2.690) (1.729,2.572) (1.772,2.443) (1.791,2.307) (1.808,2.171) (1.842,2.038) (1.901,1.915) (1.989,1.810) (2.101,1.733)};
    \draw[ensblue!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.312,1.948) (2.418,1.931) (2.525,1.940) (2.628,1.971) (2.724,2.019) (2.811,2.082) (2.889,2.156) (2.961,2.236) (3.031,2.318) (3.106,2.395) (3.192,2.460) (3.287,2.511) (3.382,2.560) (3.470,2.622) (3.540,2.703) (3.582,2.802) (3.597,2.908) (3.590,3.016) (3.566,3.120) (3.527,3.221) (3.478,3.317) (3.420,3.407) (3.354,3.492) (3.282,3.573) (3.206,3.648) (3.124,3.718) (3.038,3.783) (2.948,3.842) (2.853,3.892) (2.752,3.931) (2.648,3.958) (2.541,3.970) (2.434,3.966) (2.328,3.948) (2.225,3.915) (2.128,3.869) (2.038,3.811) (1.956,3.741) (1.884,3.661) (1.824,3.571) (1.779,3.473) (1.751,3.370) (1.741,3.263) (1.752,3.156) (1.784,3.053) (1.834,2.958) (1.898,2.871) (1.965,2.787) (2.021,2.695) (2.049,2.592) (2.054,2.484) (2.054,2.377) (2.062,2.269) (2.088,2.165) (2.139,2.070) (2.216,1.995)};
    \draw[ensblue!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(2.413,2.169) (2.497,2.157) (2.580,2.173) (2.656,2.210) (2.722,2.263) (2.778,2.327) (2.825,2.397) (2.866,2.472) (2.907,2.546) (2.957,2.614) (3.023,2.667) (3.099,2.705) (3.176,2.740) (3.250,2.781) (3.314,2.837) (3.357,2.909) (3.374,2.992) (3.369,3.077) (3.348,3.159) (3.314,3.236) (3.270,3.309) (3.220,3.377) (3.163,3.441) (3.102,3.500) (3.038,3.555) (2.969,3.605) (2.898,3.651) (2.823,3.691) (2.745,3.724) (2.664,3.749) (2.580,3.763) (2.496,3.767) (2.411,3.759) (2.329,3.740) (2.250,3.708) (2.177,3.666) (2.110,3.613) (2.053,3.550) (2.008,3.479) (1.977,3.400) (1.964,3.316) (1.969,3.232) (1.995,3.151) (2.040,3.079) (2.098,3.017) (2.164,2.964) (2.232,2.914) (2.297,2.859) (2.338,2.786) (2.338,2.702) (2.319,2.619) (2.298,2.537) (2.282,2.453) (2.280,2.369) (2.298,2.286) (2.343,2.215)};
    \fill[ensorange, fill opacity=0.13] plot[smooth cycle] coordinates {(4.302,1.266) (4.438,1.263) (4.571,1.281) (4.700,1.322) (4.820,1.385) (4.926,1.468) (5.014,1.572) (5.077,1.691) (5.112,1.821) (5.118,1.956) (5.097,2.090) (5.055,2.218) (5.001,2.342) (4.944,2.465) (4.889,2.589) (4.827,2.709) (4.748,2.819) (4.647,2.908) (4.527,2.970) (4.398,3.011) (4.266,3.040) (4.134,3.072) (4.010,3.125) (3.900,3.203) (3.798,3.293) (3.695,3.380) (3.584,3.457) (3.463,3.517) (3.333,3.556) (3.198,3.567) (3.065,3.548) (2.940,3.496) (2.833,3.414) (2.751,3.307) (2.695,3.184) (2.665,3.052) (2.659,2.917) (2.674,2.783) (2.705,2.651) (2.747,2.522) (2.789,2.394) (2.821,2.262) (2.839,2.128) (2.852,1.993) (2.876,1.860) (2.928,1.736) (3.013,1.631) (3.124,1.555) (3.250,1.505) (3.382,1.476) (3.516,1.458) (3.650,1.440) (3.782,1.412) (3.911,1.370) (4.039,1.326) (4.169,1.288)};
    \draw[ensorange!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(4.302,1.266) (4.438,1.263) (4.571,1.281) (4.700,1.322) (4.820,1.385) (4.926,1.468) (5.014,1.572) (5.077,1.691) (5.112,1.821) (5.118,1.956) (5.097,2.090) (5.055,2.218) (5.001,2.342) (4.944,2.465) (4.889,2.589) (4.827,2.709) (4.748,2.819) (4.647,2.908) (4.527,2.970) (4.398,3.011) (4.266,3.040) (4.134,3.072) (4.010,3.125) (3.900,3.203) (3.798,3.293) (3.695,3.380) (3.584,3.457) (3.463,3.517) (3.333,3.556) (3.198,3.567) (3.065,3.548) (2.940,3.496) (2.833,3.414) (2.751,3.307) (2.695,3.184) (2.665,3.052) (2.659,2.917) (2.674,2.783) (2.705,2.651) (2.747,2.522) (2.789,2.394) (2.821,2.262) (2.839,2.128) (2.852,1.993) (2.876,1.860) (2.928,1.736) (3.013,1.631) (3.124,1.555) (3.250,1.505) (3.382,1.476) (3.516,1.458) (3.650,1.440) (3.782,1.412) (3.911,1.370) (4.039,1.326) (4.169,1.288)};
    \draw[ensorange!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(4.236,1.507) (4.338,1.492) (4.440,1.495) (4.541,1.515) (4.636,1.555) (4.720,1.614) (4.788,1.690) (4.836,1.781) (4.859,1.881) (4.858,1.983) (4.835,2.084) (4.796,2.179) (4.747,2.269) (4.693,2.357) (4.637,2.443) (4.577,2.527) (4.510,2.604) (4.431,2.671) (4.343,2.723) (4.247,2.761) (4.149,2.791) (4.050,2.820) (3.954,2.855) (3.862,2.902) (3.779,2.962) (3.701,3.030) (3.624,3.098) (3.543,3.161) (3.454,3.212) (3.357,3.246) (3.255,3.256) (3.154,3.236) (3.066,3.184) (2.998,3.107) (2.956,3.014) (2.938,2.913) (2.941,2.810) (2.960,2.709) (2.990,2.611) (3.024,2.514) (3.059,2.417) (3.088,2.318) (3.112,2.218) (3.134,2.118) (3.163,2.019) (3.208,1.927) (3.273,1.847) (3.356,1.787) (3.450,1.745) (3.548,1.716) (3.649,1.693) (3.749,1.670) (3.848,1.642) (3.944,1.607) (4.040,1.569) (4.137,1.534)};
    \draw[ensorange!70, line width=0.35pt, opacity=0.8] plot[smooth cycle] coordinates {(4.309,1.687) (4.382,1.686) (4.455,1.700) (4.523,1.729) (4.580,1.776) (4.621,1.837) (4.642,1.908) (4.641,1.982) (4.624,2.054) (4.594,2.122) (4.557,2.185) (4.515,2.246) (4.469,2.305) (4.422,2.361) (4.371,2.415) (4.316,2.465) (4.256,2.509) (4.192,2.545) (4.124,2.575) (4.054,2.600) (3.984,2.622) (3.913,2.643) (3.843,2.667) (3.774,2.694) (3.708,2.727) (3.645,2.766) (3.585,2.810) (3.525,2.854) (3.463,2.894) (3.395,2.923) (3.322,2.928) (3.259,2.892) (3.225,2.827) (3.220,2.753) (3.230,2.680) (3.249,2.609) (3.270,2.538) (3.290,2.466) (3.308,2.395) (3.324,2.322) (3.341,2.250) (3.362,2.179) (3.390,2.111) (3.429,2.048) (3.480,1.994) (3.540,1.952) (3.607,1.920) (3.677,1.895) (3.748,1.873) (3.819,1.853) (3.889,1.830) (3.959,1.805) (4.028,1.777) (4.096,1.749) (4.165,1.722) (4.236,1.700)};
    \draw[diffseg] (0.688,4.212) -- (0.892,4.095);
    \draw[diffseg] (1.070,3.978) -- (1.311,3.839);
    \draw[diffseg] (1.441,3.754) -- (1.732,3.587);
    \draw[diffseg] (1.789,3.550) -- (2.146,3.348);
    \draw[diffseg] (2.079,3.399) -- (2.514,3.176);
    \draw[diffseg] (2.193,3.395) -- (2.747,3.195);
    \draw[diffseg] (4.813,4.378) -- (5.017,4.261);
    \draw[diffseg] (4.380,4.111) -- (4.625,3.968);
    \draw[diffseg] (3.957,3.853) -- (4.257,3.673);
    \draw[diffseg] (3.553,3.613) -- (3.928,3.377);
    \draw[diffseg] (3.200,3.417) -- (3.640,3.120);
    \draw[diffseg] (2.999,3.342) -- (3.311,3.109);
    \draw[diffseg] (0.788,1.587) -- (0.992,1.470);
    \draw[diffseg] (1.150,1.870) -- (1.395,1.733);
    \draw[diffseg] (1.503,2.147) -- (1.803,1.983);
    \draw[diffseg] (1.836,2.410) -- (2.213,2.216);
    \draw[diffseg] (2.117,2.637) -- (2.591,2.434);
    \draw[diffseg] (2.252,2.759) -- (2.823,2.692);
    \draw[diffseg] (3.438,0.628) -- (3.642,0.511);
    \draw[diffseg] (3.277,1.100) -- (3.524,0.961);
    \draw[diffseg] (3.120,1.559) -- (3.428,1.389);
    \draw[diffseg] (2.969,1.993) -- (3.367,1.783);
    \draw[diffseg] (2.832,2.359) -- (3.343,2.117);
    \draw[diffseg] (2.724,2.528) -- (3.242,2.395);
    \draw[vel2] (0.300,4.450) -- (0.892,4.095);
    \draw[vel2] (0.688,4.212) -- (1.311,3.839);
    \draw[vel2] (1.070,3.978) -- (1.732,3.587);
    \draw[vel2] (1.441,3.754) -- (2.146,3.348);
    \draw[vel2] (1.789,3.550) -- (2.514,3.176);
    \draw[vel2] (2.079,3.399) -- (2.747,3.195);
    \draw[vel2] (5.250,4.650) -- (5.017,4.261);
    \draw[vel2] (4.813,4.378) -- (4.625,3.968);
    \draw[vel2] (4.380,4.111) -- (4.257,3.673);
    \draw[vel2] (3.957,3.853) -- (3.928,3.377);
    \draw[vel2] (3.553,3.613) -- (3.640,3.120);
    \draw[vel2] (3.200,3.417) -- (3.311,3.109);
    \draw[vel2] (0.420,1.300) -- (0.992,1.470);
    \draw[vel2] (0.788,1.587) -- (1.395,1.733);
    \draw[vel2] (1.150,1.870) -- (1.803,1.983);
    \draw[vel2] (1.503,2.147) -- (2.213,2.216);
    \draw[vel2] (1.836,2.410) -- (2.591,2.434);
    \draw[vel2] (2.117,2.637) -- (2.823,2.692);
    \draw[vel2] (3.600,0.150) -- (3.642,0.511);
    \draw[vel2] (3.438,0.628) -- (3.524,0.961);
    \draw[vel2] (3.277,1.100) -- (3.428,1.389);
    \draw[vel2] (3.120,1.559) -- (3.367,1.783);
    \draw[vel2] (2.969,1.993) -- (3.343,2.117);
    \draw[vel2] (2.832,2.359) -- (3.242,2.395);
    \draw[vel1] (0.300,4.450) -- (0.688,4.212);
    \draw[vel1] (0.688,4.212) -- (1.070,3.978);
    \draw[vel1] (1.070,3.978) -- (1.441,3.754);
    \draw[vel1] (1.441,3.754) -- (1.789,3.550);
    \draw[vel1] (1.789,3.550) -- (2.079,3.399);
    \draw[vel1] (2.079,3.399) -- (2.193,3.395);
    \fill[ensblue] (0.300,4.450) circle (1.6pt);
    \draw[vel1] (5.250,4.650) -- (4.813,4.378);
    \draw[vel1] (4.813,4.378) -- (4.380,4.111);
    \draw[vel1] (4.380,4.111) -- (3.957,3.853);
    \draw[vel1] (3.957,3.853) -- (3.553,3.613);
    \draw[vel1] (3.553,3.613) -- (3.200,3.417);
    \draw[vel1] (3.200,3.417) -- (2.999,3.342);
    \fill[ensblue] (5.250,4.650) circle (1.6pt);
    \draw[vel1] (0.420,1.300) -- (0.788,1.587);
    \draw[vel1] (0.788,1.587) -- (1.150,1.870);
    \draw[vel1] (1.150,1.870) -- (1.503,2.147);
    \draw[vel1] (1.503,2.147) -- (1.836,2.410);
    \draw[vel1] (1.836,2.410) -- (2.117,2.637);
    \draw[vel1] (2.117,2.637) -- (2.252,2.759);
    \fill[ensblue] (0.420,1.300) circle (1.6pt);
    \draw[vel1] (3.600,0.150) -- (3.438,0.628);
    \draw[vel1] (3.438,0.628) -- (3.277,1.100);
    \draw[vel1] (3.277,1.100) -- (3.120,1.559);
    \draw[vel1] (3.120,1.559) -- (2.969,1.993);
    \draw[vel1] (2.969,1.993) -- (2.832,2.359);
    \draw[vel1] (2.832,2.359) -- (2.724,2.528);
    \fill[ensblue] (3.600,0.150) circle (1.6pt);
    \node[label, text=ensblue, anchor=west] (lab) at (0.050,4.800) {$\ba_0 \sim p_0$};
    \draw[pointer, ensblue] (lab) -- (0.300,4.450);
    \node[label, text=ensblue, anchor=west] (lab) at (1.850,4.620) {$\ba_s \sim p_s^{\bth_1}(\,\cdot \condon \hat{\bo})$};
    \draw[pointer, ensblue] (lab) -- (4.380,4.111);
    \node[label, text=ensblue, anchor=west] (lab) at (0.050,3.050) {$p^{\bth_1}(\ba \condon \hat{\bo})$};
    \draw[pointer, ensblue] (lab) -- (1.850,3.200);
    \node[label, text=ensorange, anchor=west] (lab) at (4.250,1.150) {$p^{\bth_2}(\ba \condon \hat{\bo})$};
    \draw[pointer, ensorange] (lab) -- (4.550,1.550);
    \node[label, text=ensblue, anchor=west] (lab) at (0.600,1.000) {$\bv_s^{\bth_1}(\ba_s, \hat{\bo})$};
    \draw[pointer, ensblue] (lab) -- (3.357,0.864);
    \node[label, text=ensorange, anchor=south west] (lab) at (1.550,0.115) {$\bv_s^{\bth_2}(\ba_s, \hat{\bo})$};
    \draw[pointer, ensorange] (lab) -- (3.621,0.331);
    \node[label, text=vfdgreen, anchor=west] (lab) at (3.950,0.450) {$\|\bv_s^{\bth_1} - \bv_s^{\bth_2}\|$};
    \draw[pointer, vfdgreen] (lab) -- (3.274,1.474);
  \end{scope}
\end{tikzpicture}

